Sparse and Cosparse Audio Dequantization Using Convex Optimization

The paper shows the potential of sparsity-based methods in restoring quantized signals. Following up on the study of Brauer et al. (IEEE ICASSP 2016), we significantly extend the range of the evaluation scenarios: we introduce the analysis (cosparse) model, we use more effective algorithms, we experiment with another time-frequency transform. The paper shows that the analysis-based model performs comparably to the synthesis-model, but the Gabor transform produces better results than the originally used cosine transform. Last but not least, we provide codes and data in a reproducible way.

==> figz/PESQL_figure.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.59]%, show background rectangle]

\begin{axis}[%
width=5.372in,%4.521in,
height=2.4in,%3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1.8,
xmax=8.2,
xlabel style={font=\Large\color{white!15!black}},
xlabel={word length (bps)},
xtick = {2, 3, 4, 5, 6, 7, 8},
xticklabel style={font=\Large},
ymin=1,
ymax=4,
minor y tick num=1,
grid=both,
ylabel style={font=\Large\color{white!15!black}},
ylabel={PESQL},
yticklabel style={font=\Large},
ytick = {1, 2, 3, 4},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\large},
every axis plot/.append style={very thick}
]
\addplot [color=mycolor1, mark=x, mark size=4pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	1.09857105718601\\
3	1.1662422320396\\
4	1.37798094059102\\
5	2.37393420427557\\
6	3.05663822665309\\
7	3.29542405748645\\
8	3.88873603937559\\
};
\addlegendentry{Synthesis, DGTreal}

\addplot [color=mycolor1, dashed, mark=o, mark size=4pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	1.08985248014904\\
3	1.16345134198831\\
4	1.39535270043576\\
5	2.28954970825279\\
6	2.61682561158132\\
7	2.96049972498573\\
8	3.54930544955127\\
};
\addlegendentry{Synthesis, WMDCT}

\addplot [color=mycolor2, mark=x, mark size=4pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	1.09339769496682\\
3	1.16201384357369\\
4	1.35076827038863\\
5	2.42908646844918\\
6	3.11315454817588\\
7	3.32594052890147\\
8	3.89591724674375\\
};
\addlegendentry{Analysis, DGTreal}

\addplot [color=mycolor2, dashed, mark=o, mark size=4pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	1.09210469838856\\
3	1.17117109904043\\
4	1.40117457825015\\
5	2.34326015431495\\
6	2.61604527669779\\
7	2.95867635281346\\
8	3.54721224010981\\
};
\addlegendentry{Analysis, WMDCT}

\addplot [color=black, mark=x, mark size=4pt, mark options={solid, black}]
  table[row sep=crcr]{%
2	1.05553379191658\\
3	1.07939439576875\\
4	1.14851143640394\\
5	1.34053784461497\\
6	1.69009438434558\\
7	2.31035569897513\\
8	3.22759408681571\\
};
\addlegendentry{quantized}

\end{axis}
\end{tikzpicture}%

==> figz/SDR_figure.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=2,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={word length (bps)},
ymin=-5,
ymax=40,
ylabel style={font=\color{white!15!black}},
ylabel={SDR (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	3.950582653563\\
3	9.21295099113094\\
4	14.2576056975533\\
5	19.0353650004581\\
6	24.4885036337446\\
7	30.3346428848057\\
8	35.8013323944014\\
};
\addlegendentry{Synthesis, DGTreal}

\addplot [color=mycolor1, dashed, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	3.57147203657813\\
3	8.65784968536892\\
4	13.3623866689153\\
5	17.8646749027977\\
6	23.6576631220888\\
7	29.6643860598368\\
8	35.2935578727825\\
};
\addlegendentry{Synthesis, WMDCT}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	3.6664777954893\\
3	9.08548966086112\\
4	14.2786933088257\\
5	19.0784905896225\\
6	24.5495882570629\\
7	30.3718401388902\\
8	35.8166772855157\\
};
\addlegendentry{Analysis, DGTreal}

\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	3.60005991012236\\
3	8.67992852728298\\
4	13.3691553796086\\
5	17.8344086198139\\
6	23.6598891569489\\
7	29.6651068005226\\
8	35.2941218943595\\
};
\addlegendentry{Analysis, WMDCT}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
2	-4.6027394570168\\
3	2.0368967893442\\
4	8.68266372288089\\
5	15.3428473067813\\
6	22.035315450162\\
7	28.6075242128037\\
8	34.6376093467173\\
};
\addlegendentry{quantized}

\end{axis}
\end{tikzpicture}%

==> figz/Spectrogram_orig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.59]

\begin{axis}[%
width=2.8in,%4.615in,
height=2in,%3.845in,
at={(0.608in,0.444in)},
scale only axis,
% Dynrange 60:
% point meta min=-46.477181666513,
% point meta max=13.522818333487,
% Dynrange 70:
%point meta min=-56.477181666513,
%point meta max=13.522818333487,
% Dynrange 80:
point meta min=-66.477181666513,
point meta max=13.522818333487,
axis on top,
colorbar style={font=\Large},
xmin=-0.00196875,
xmax=3.10078125,
xlabel style={font=\Large\color{white!15!black}},
xlabel={Time (s)},
xtick distance = 0.5,
xticklabel style={font=\Large},
ymin=-6.66666666666667,
ymax=8006.66666666667,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Frequency (kHz)},
yticklabels={{},{$0$},{$2$},{$4$},{$6$},{$8$}},
yticklabel style={font=\Large},
ylabel shift=2.8pt,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.001462,0.000466,0.013866); rgb(1pt)=(0.002267,0.00127,0.01857); rgb(2pt)=(0.003299,0.002249,0.024239); rgb(3pt)=(0.004547,0.003392,0.030909); rgb(4pt)=(0.006006,0.004692,0.038558); rgb(5pt)=(0.007676,0.006136,0.046836); rgb(6pt)=(0.009561,0.007713,0.055143); rgb(7pt)=(0.011663,0.009417,0.06346); rgb(8pt)=(0.013995,0.011225,0.071862); rgb(9pt)=(0.016561,0.013136,0.080282); rgb(10pt)=(0.019373,0.015133,0.088767); rgb(11pt)=(0.022447,0.017199,0.097327); rgb(12pt)=(0.025793,0.019331,0.10593); rgb(13pt)=(0.029432,0.021503,0.114621); rgb(14pt)=(0.033385,0.023702,0.123397); rgb(15pt)=(0.037668,0.025921,0.132232); rgb(16pt)=(0.042253,0.028139,0.141141); rgb(17pt)=(0.046915,0.030324,0.150164); rgb(18pt)=(0.051644,0.032474,0.159254); rgb(19pt)=(0.056449,0.034569,0.168414); rgb(20pt)=(0.06134,0.03659,0.177642); rgb(21pt)=(0.066331,0.038504,0.186962); rgb(22pt)=(0.071429,0.040294,0.196354); rgb(23pt)=(0.076637,0.041905,0.205799); rgb(24pt)=(0.081962,0.043328,0.215289); rgb(25pt)=(0.087411,0.044556,0.224813); rgb(26pt)=(0.09299,0.045583,0.234358); rgb(27pt)=(0.098702,0.046402,0.243904); rgb(28pt)=(0.104551,0.047008,0.25343); rgb(29pt)=(0.110536,0.047399,0.262912); rgb(30pt)=(0.116656,0.047574,0.272321); rgb(31pt)=(0.122908,0.047536,0.281624); rgb(32pt)=(0.129285,0.047293,0.290788); rgb(33pt)=(0.135778,0.046856,0.299776); rgb(34pt)=(0.142378,0.046242,0.308553); rgb(35pt)=(0.149073,0.045468,0.317085); rgb(36pt)=(0.15585,0.044559,0.325338); rgb(37pt)=(0.162689,0.043554,0.333277); rgb(38pt)=(0.169575,0.042489,0.340874); rgb(39pt)=(0.176493,0.041402,0.348111); rgb(40pt)=(0.183429,0.040329,0.354971); rgb(41pt)=(0.190367,0.039309,0.361447); rgb(42pt)=(0.197297,0.0384,0.367535); rgb(43pt)=(0.204209,0.037632,0.373238); rgb(44pt)=(0.211095,0.03703,0.378563); rgb(45pt)=(0.217949,0.036615,0.383522); rgb(46pt)=(0.224763,0.036405,0.388129); rgb(47pt)=(0.231538,0.036405,0.3924); rgb(48pt)=(0.238273,0.036621,0.396353); rgb(49pt)=(0.244967,0.037055,0.400007); rgb(50pt)=(0.25162,0.037705,0.403378); rgb(51pt)=(0.258234,0.038571,0.406485); rgb(52pt)=(0.26481,0.039647,0.409345); rgb(53pt)=(0.271347,0.040922,0.411976); rgb(54pt)=(0.27785,0.042353,0.414392); rgb(55pt)=(0.284321,0.043933,0.416608); rgb(56pt)=(0.290763,0.045644,0.418637); rgb(57pt)=(0.297178,0.04747,0.420491); rgb(58pt)=(0.303568,0.049396,0.422182); rgb(59pt)=(0.309935,0.051407,0.423721); rgb(60pt)=(0.316282,0.05349,0.425116); rgb(61pt)=(0.32261,0.055634,0.426377); rgb(62pt)=(0.328921,0.057827,0.427511); rgb(63pt)=(0.335217,0.06006,0.428524); rgb(64pt)=(0.3415,0.062325,0.429425); rgb(65pt)=(0.347771,0.064616,0.430217); rgb(66pt)=(0.354032,0.066925,0.430906); rgb(67pt)=(0.360284,0.069247,0.431497); rgb(68pt)=(0.366529,0.071579,0.431994); rgb(69pt)=(0.372768,0.073915,0.4324); rgb(70pt)=(0.379001,0.076253,0.432719); rgb(71pt)=(0.385228,0.078591,0.432955); rgb(72pt)=(0.391453,0.080927,0.433109); rgb(73pt)=(0.397674,0.083257,0.433183); rgb(74pt)=(0.403894,0.08558,0.433179); rgb(75pt)=(0.410113,0.087896,0.433098); rgb(76pt)=(0.416331,0.090203,0.432943); rgb(77pt)=(0.422549,0.092501,0.432714); rgb(78pt)=(0.428768,0.09479,0.432412); rgb(79pt)=(0.434987,0.097069,0.432039); rgb(80pt)=(0.441207,0.099338,0.431594); rgb(81pt)=(0.447428,0.101597,0.43108); rgb(82pt)=(0.453651,0.103848,0.430498); rgb(83pt)=(0.459875,0.106089,0.429846); rgb(84pt)=(0.4661,0.108322,0.429125); rgb(85pt)=(0.472328,0.110547,0.428334); rgb(86pt)=(0.478558,0.112764,0.427475); rgb(87pt)=(0.484789,0.114974,0.426548); rgb(88pt)=(0.491022,0.117179,0.425552); rgb(89pt)=(0.497257,0.119379,0.424488); rgb(90pt)=(0.503493,0.121575,0.423356); rgb(91pt)=(0.50973,0.123769,0.422156); rgb(92pt)=(0.515967,0.12596,0.420887); rgb(93pt)=(0.522206,0.12815,0.419549); rgb(94pt)=(0.528444,0.130341,0.418142); rgb(95pt)=(0.534683,0.132534,0.416667); rgb(96pt)=(0.54092,0.134729,0.415123); rgb(97pt)=(0.547157,0.136929,0.413511); rgb(98pt)=(0.553392,0.139134,0.411829); rgb(99pt)=(0.559624,0.141346,0.410078); rgb(100pt)=(0.565854,0.143567,0.408258); rgb(101pt)=(0.572081,0.145797,0.406369); rgb(102pt)=(0.578304,0.148039,0.404411); rgb(103pt)=(0.584521,0.150294,0.402385); rgb(104pt)=(0.590734,0.152563,0.40029); rgb(105pt)=(0.59694,0.154848,0.398125); rgb(106pt)=(0.603139,0.157151,0.395891); rgb(107pt)=(0.60933,0.159474,0.393589); rgb(108pt)=(0.615513,0.161817,0.391219); rgb(109pt)=(0.621685,0.164184,0.388781); rgb(110pt)=(0.627847,0.166575,0.386276); rgb(111pt)=(0.633998,0.168992,0.383704); rgb(112pt)=(0.640135,0.171438,0.381065); rgb(113pt)=(0.64626,0.173914,0.378359); rgb(114pt)=(0.652369,0.176421,0.375586); rgb(115pt)=(0.658463,0.178962,0.372748); rgb(116pt)=(0.66454,0.181539,0.369846); rgb(117pt)=(0.670599,0.184153,0.366879); rgb(118pt)=(0.676638,0.186807,0.363849); rgb(119pt)=(0.682656,0.189501,0.360757); rgb(120pt)=(0.688653,0.192239,0.357603); rgb(121pt)=(0.694627,0.195021,0.354388); rgb(122pt)=(0.700576,0.197851,0.351113); rgb(123pt)=(0.7065,0.200728,0.347777); rgb(124pt)=(0.712396,0.203656,0.344383); rgb(125pt)=(0.718264,0.206636,0.340931); rgb(126pt)=(0.724103,0.20967,0.337424); rgb(127pt)=(0.729909,0.212759,0.333861); rgb(128pt)=(0.735683,0.215906,0.330245); rgb(129pt)=(0.741423,0.219112,0.326576); rgb(130pt)=(0.747127,0.222378,0.322856); rgb(131pt)=(0.752794,0.225706,0.319085); rgb(132pt)=(0.758422,0.229097,0.315266); rgb(133pt)=(0.76401,0.232554,0.311399); rgb(134pt)=(0.769556,0.236077,0.307485); rgb(135pt)=(0.775059,0.239667,0.303526); rgb(136pt)=(0.780517,0.243327,0.299523); rgb(137pt)=(0.785929,0.247056,0.295477); rgb(138pt)=(0.791293,0.250856,0.29139); rgb(139pt)=(0.796607,0.254728,0.287264); rgb(140pt)=(0.801871,0.258674,0.283099); rgb(141pt)=(0.807082,0.262692,0.278898); rgb(142pt)=(0.812239,0.266786,0.274661); rgb(143pt)=(0.817341,0.270954,0.27039); rgb(144pt)=(0.822386,0.275197,0.266085); rgb(145pt)=(0.827372,0.279517,0.26175); rgb(146pt)=(0.832299,0.283913,0.257383); rgb(147pt)=(0.837165,0.288385,0.252988); rgb(148pt)=(0.841969,0.292933,0.248564); rgb(149pt)=(0.846709,0.297559,0.244113); rgb(150pt)=(0.851384,0.30226,0.239636); rgb(151pt)=(0.855992,0.307038,0.235133); rgb(152pt)=(0.860533,0.311892,0.230606); rgb(153pt)=(0.865006,0.316822,0.226055); rgb(154pt)=(0.869409,0.321827,0.221482); rgb(155pt)=(0.873741,0.326906,0.216886); rgb(156pt)=(0.878001,0.33206,0.212268); rgb(157pt)=(0.882188,0.337287,0.207628); rgb(158pt)=(0.886302,0.342586,0.202968); rgb(159pt)=(0.890341,0.347957,0.198286); rgb(160pt)=(0.894305,0.353399,0.193584); rgb(161pt)=(0.898192,0.358911,0.18886); rgb(162pt)=(0.902003,0.364492,0.184116); rgb(163pt)=(0.905735,0.37014,0.17935); rgb(164pt)=(0.90939,0.375856,0.174563); rgb(165pt)=(0.912966,0.381636,0.169755); rgb(166pt)=(0.916462,0.387481,0.164924); rgb(167pt)=(0.919879,0.393389,0.16007); rgb(168pt)=(0.923215,0.399359,0.155193); rgb(169pt)=(0.92647,0.405389,0.150292); rgb(170pt)=(0.929644,0.411479,0.145367); rgb(171pt)=(0.932737,0.417627,0.140417); rgb(172pt)=(0.935747,0.423831,0.13544); rgb(173pt)=(0.938675,0.430091,0.130438); rgb(174pt)=(0.941521,0.436405,0.125409); rgb(175pt)=(0.944285,0.442772,0.120354); rgb(176pt)=(0.946965,0.449191,0.115272); rgb(177pt)=(0.949562,0.45566,0.110164); rgb(178pt)=(0.952075,0.462178,0.105031); rgb(179pt)=(0.954506,0.468744,0.099874); rgb(180pt)=(0.956852,0.475356,0.094695); rgb(181pt)=(0.959114,0.482014,0.089499); rgb(182pt)=(0.961293,0.488716,0.084289); rgb(183pt)=(0.963387,0.495462,0.079073); rgb(184pt)=(0.965397,0.502249,0.073859); rgb(185pt)=(0.967322,0.509078,0.068659); rgb(186pt)=(0.969163,0.515946,0.063488); rgb(187pt)=(0.970919,0.522853,0.058367); rgb(188pt)=(0.97259,0.529798,0.053324); rgb(189pt)=(0.974176,0.53678,0.048392); rgb(190pt)=(0.975677,0.543798,0.043618); rgb(191pt)=(0.977092,0.55085,0.03905); rgb(192pt)=(0.978422,0.557937,0.034931); rgb(193pt)=(0.979666,0.565057,0.031409); rgb(194pt)=(0.980824,0.572209,0.028508); rgb(195pt)=(0.981895,0.579392,0.02625); rgb(196pt)=(0.982881,0.586606,0.024661); rgb(197pt)=(0.983779,0.593849,0.02377); rgb(198pt)=(0.984591,0.601122,0.023606); rgb(199pt)=(0.985315,0.608422,0.024202); rgb(200pt)=(0.985952,0.61575,0.025592); rgb(201pt)=(0.986502,0.623105,0.027814); rgb(202pt)=(0.986964,0.630485,0.030908); rgb(203pt)=(0.987337,0.63789,0.034916); rgb(204pt)=(0.987622,0.64532,0.039886); rgb(205pt)=(0.987819,0.652773,0.045581); rgb(206pt)=(0.987926,0.66025,0.05175); rgb(207pt)=(0.987945,0.667748,0.058329); rgb(208pt)=(0.987874,0.675267,0.065257); rgb(209pt)=(0.987714,0.682807,0.072489); rgb(210pt)=(0.987464,0.690366,0.07999); rgb(211pt)=(0.987124,0.697944,0.087731); rgb(212pt)=(0.986694,0.70554,0.095694); rgb(213pt)=(0.986175,0.713153,0.103863); rgb(214pt)=(0.985566,0.720782,0.112229); rgb(215pt)=(0.984865,0.728427,0.120785); rgb(216pt)=(0.984075,0.736087,0.129527); rgb(217pt)=(0.983196,0.743758,0.138453); rgb(218pt)=(0.982228,0.751442,0.147565); rgb(219pt)=(0.981173,0.759135,0.156863); rgb(220pt)=(0.980032,0.766837,0.166353); rgb(221pt)=(0.978806,0.774545,0.176037); rgb(222pt)=(0.977497,0.782258,0.185923); rgb(223pt)=(0.976108,0.789974,0.196018); rgb(224pt)=(0.974638,0.797692,0.206332); rgb(225pt)=(0.973088,0.805409,0.216877); rgb(226pt)=(0.971468,0.813122,0.227658); rgb(227pt)=(0.969783,0.820825,0.238686); rgb(228pt)=(0.968041,0.828515,0.249972); rgb(229pt)=(0.966243,0.836191,0.261534); rgb(230pt)=(0.964394,0.843848,0.273391); rgb(231pt)=(0.962517,0.851476,0.285546); rgb(232pt)=(0.960626,0.859069,0.29801); rgb(233pt)=(0.95872,0.866624,0.31082); rgb(234pt)=(0.956834,0.874129,0.323974); rgb(235pt)=(0.954997,0.881569,0.337475); rgb(236pt)=(0.953215,0.888942,0.351369); rgb(237pt)=(0.951546,0.896226,0.365627); rgb(238pt)=(0.950018,0.903409,0.380271); rgb(239pt)=(0.948683,0.910473,0.395289); rgb(240pt)=(0.947594,0.917399,0.410665); rgb(241pt)=(0.946809,0.924168,0.426373); rgb(242pt)=(0.946392,0.930761,0.442367); rgb(243pt)=(0.946403,0.937159,0.458592); rgb(244pt)=(0.946903,0.943348,0.47497); rgb(245pt)=(0.947937,0.949318,0.491426); rgb(246pt)=(0.949545,0.955063,0.50786); rgb(247pt)=(0.95174,0.960587,0.524203); rgb(248pt)=(0.954529,0.965896,0.540361); rgb(249pt)=(0.957896,0.971003,0.556275); rgb(250pt)=(0.961812,0.975924,0.571925); rgb(251pt)=(0.966249,0.980678,0.587206); rgb(252pt)=(0.971162,0.985282,0.602154); rgb(253pt)=(0.976511,0.989753,0.61676); rgb(254pt)=(0.982257,0.994109,0.631017); rgb(255pt)=(0.988362,0.998364,0.644924)},
colorbar
]
\addplot [forget plot] graphics [xmin=-0.00196875, xmax=3.10078125, ymin=-6.66666666666667, ymax=8006.66666666667] {figz/Spectrogram_orig_dynrange_80-1.png};
\end{axis}
\end{tikzpicture}%

==> figz/Spectrogram_quant.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.59]

\begin{axis}[%
width=2.8in,%,4.615in,
height=2in,%3.845in,
at={(0.608in,0.444in)},
scale only axis,
% Dynrange 60:
%point meta min=-46.4469586877186,
%point meta max=13.5530413122814,
% Dynrange 70:
%point meta min=-56.4469586877186,
%point meta max=13.5530413122814,
% Dynrange 80:
point meta min=-66.4469586877186,
point meta max=13.5530413122814,
axis on top,
colorbar style={font=\Large},
xmin=-0.00196875,
xmax=3.10078125,
xlabel style={font=\Large\color{white!15!black}},
xlabel={Time (s)},
xtick distance = 0.5,
xticklabel style={font=\Large},
ymin=-6.66666666666667,
ymax=8006.66666666667,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Frequency (kHz)},
yticklabels={{},{$0$},{$2$},{$4$},{$6$},{$8$}},
yticklabel style={font=\Large},
%ylabel shift=-3pt,
axis background/.style={fill=white},
legend style={at={(1.308,-0.633)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.001462,0.000466,0.013866); rgb(1pt)=(0.002267,0.00127,0.01857); rgb(2pt)=(0.003299,0.002249,0.024239); rgb(3pt)=(0.004547,0.003392,0.030909); rgb(4pt)=(0.006006,0.004692,0.038558); rgb(5pt)=(0.007676,0.006136,0.046836); rgb(6pt)=(0.009561,0.007713,0.055143); rgb(7pt)=(0.011663,0.009417,0.06346); rgb(8pt)=(0.013995,0.011225,0.071862); rgb(9pt)=(0.016561,0.013136,0.080282); rgb(10pt)=(0.019373,0.015133,0.088767); rgb(11pt)=(0.022447,0.017199,0.097327); rgb(12pt)=(0.025793,0.019331,0.10593); rgb(13pt)=(0.029432,0.021503,0.114621); rgb(14pt)=(0.033385,0.023702,0.123397); rgb(15pt)=(0.037668,0.025921,0.132232); rgb(16pt)=(0.042253,0.028139,0.141141); rgb(17pt)=(0.046915,0.030324,0.150164); rgb(18pt)=(0.051644,0.032474,0.159254); rgb(19pt)=(0.056449,0.034569,0.168414); rgb(20pt)=(0.06134,0.03659,0.177642); rgb(21pt)=(0.066331,0.038504,0.186962); rgb(22pt)=(0.071429,0.040294,0.196354); rgb(23pt)=(0.076637,0.041905,0.205799); rgb(24pt)=(0.081962,0.043328,0.215289); rgb(25pt)=(0.087411,0.044556,0.224813); rgb(26pt)=(0.09299,0.045583,0.234358); rgb(27pt)=(0.098702,0.046402,0.243904); rgb(28pt)=(0.104551,0.047008,0.25343); rgb(29pt)=(0.110536,0.047399,0.262912); rgb(30pt)=(0.116656,0.047574,0.272321); rgb(31pt)=(0.122908,0.047536,0.281624); rgb(32pt)=(0.129285,0.047293,0.290788); rgb(33pt)=(0.135778,0.046856,0.299776); rgb(34pt)=(0.142378,0.046242,0.308553); rgb(35pt)=(0.149073,0.045468,0.317085); rgb(36pt)=(0.15585,0.044559,0.325338); rgb(37pt)=(0.162689,0.043554,0.333277); rgb(38pt)=(0.169575,0.042489,0.340874); rgb(39pt)=(0.176493,0.041402,0.348111); rgb(40pt)=(0.183429,0.040329,0.354971); rgb(41pt)=(0.190367,0.039309,0.361447); rgb(42pt)=(0.197297,0.0384,0.367535); rgb(43pt)=(0.204209,0.037632,0.373238); rgb(44pt)=(0.211095,0.03703,0.378563); rgb(45pt)=(0.217949,0.036615,0.383522); rgb(46pt)=(0.224763,0.036405,0.388129); rgb(47pt)=(0.231538,0.036405,0.3924); rgb(48pt)=(0.238273,0.036621,0.396353); rgb(49pt)=(0.244967,0.037055,0.400007); rgb(50pt)=(0.25162,0.037705,0.403378); rgb(51pt)=(0.258234,0.038571,0.406485); rgb(52pt)=(0.26481,0.039647,0.409345); rgb(53pt)=(0.271347,0.040922,0.411976); rgb(54pt)=(0.27785,0.042353,0.414392); rgb(55pt)=(0.284321,0.043933,0.416608); rgb(56pt)=(0.290763,0.045644,0.418637); rgb(57pt)=(0.297178,0.04747,0.420491); rgb(58pt)=(0.303568,0.049396,0.422182); rgb(59pt)=(0.309935,0.051407,0.423721); rgb(60pt)=(0.316282,0.05349,0.425116); rgb(61pt)=(0.32261,0.055634,0.426377); rgb(62pt)=(0.328921,0.057827,0.427511); rgb(63pt)=(0.335217,0.06006,0.428524); rgb(64pt)=(0.3415,0.062325,0.429425); rgb(65pt)=(0.347771,0.064616,0.430217); rgb(66pt)=(0.354032,0.066925,0.430906); rgb(67pt)=(0.360284,0.069247,0.431497); rgb(68pt)=(0.366529,0.071579,0.431994); rgb(69pt)=(0.372768,0.073915,0.4324); rgb(70pt)=(0.379001,0.076253,0.432719); rgb(71pt)=(0.385228,0.078591,0.432955); rgb(72pt)=(0.391453,0.080927,0.433109); rgb(73pt)=(0.397674,0.083257,0.433183); rgb(74pt)=(0.403894,0.08558,0.433179); rgb(75pt)=(0.410113,0.087896,0.433098); rgb(76pt)=(0.416331,0.090203,0.432943); rgb(77pt)=(0.422549,0.092501,0.432714); rgb(78pt)=(0.428768,0.09479,0.432412); rgb(79pt)=(0.434987,0.097069,0.432039); rgb(80pt)=(0.441207,0.099338,0.431594); rgb(81pt)=(0.447428,0.101597,0.43108); rgb(82pt)=(0.453651,0.103848,0.430498); rgb(83pt)=(0.459875,0.106089,0.429846); rgb(84pt)=(0.4661,0.108322,0.429125); rgb(85pt)=(0.472328,0.110547,0.428334); rgb(86pt)=(0.478558,0.112764,0.427475); rgb(87pt)=(0.484789,0.114974,0.426548); rgb(88pt)=(0.491022,0.117179,0.425552); rgb(89pt)=(0.497257,0.119379,0.424488); rgb(90pt)=(0.503493,0.121575,0.423356); rgb(91pt)=(0.50973,0.123769,0.422156); rgb(92pt)=(0.515967,0.12596,0.420887); rgb(93pt)=(0.522206,0.12815,0.419549); rgb(94pt)=(0.528444,0.130341,0.418142); rgb(95pt)=(0.534683,0.132534,0.416667); rgb(96pt)=(0.54092,0.134729,0.415123); rgb(97pt)=(0.547157,0.136929,0.413511); rgb(98pt)=(0.553392,0.139134,0.411829); rgb(99pt)=(0.559624,0.141346,0.410078); rgb(100pt)=(0.565854,0.143567,0.408258); rgb(101pt)=(0.572081,0.145797,0.406369); rgb(102pt)=(0.578304,0.148039,0.404411); rgb(103pt)=(0.584521,0.150294,0.402385); rgb(104pt)=(0.590734,0.152563,0.40029); rgb(105pt)=(0.59694,0.154848,0.398125); rgb(106pt)=(0.603139,0.157151,0.395891); rgb(107pt)=(0.60933,0.159474,0.393589); rgb(108pt)=(0.615513,0.161817,0.391219); rgb(109pt)=(0.621685,0.164184,0.388781); rgb(110pt)=(0.627847,0.166575,0.386276); rgb(111pt)=(0.633998,0.168992,0.383704); rgb(112pt)=(0.640135,0.171438,0.381065); rgb(113pt)=(0.64626,0.173914,0.378359); rgb(114pt)=(0.652369,0.176421,0.375586); rgb(115pt)=(0.658463,0.178962,0.372748); rgb(116pt)=(0.66454,0.181539,0.369846); rgb(117pt)=(0.670599,0.184153,0.366879); rgb(118pt)=(0.676638,0.186807,0.363849); rgb(119pt)=(0.682656,0.189501,0.360757); rgb(120pt)=(0.688653,0.192239,0.357603); rgb(121pt)=(0.694627,0.195021,0.354388); rgb(122pt)=(0.700576,0.197851,0.351113); rgb(123pt)=(0.7065,0.200728,0.347777); rgb(124pt)=(0.712396,0.203656,0.344383); rgb(125pt)=(0.718264,0.206636,0.340931); rgb(126pt)=(0.724103,0.20967,0.337424); rgb(127pt)=(0.729909,0.212759,0.333861); rgb(128pt)=(0.735683,0.215906,0.330245); rgb(129pt)=(0.741423,0.219112,0.326576); rgb(130pt)=(0.747127,0.222378,0.322856); rgb(131pt)=(0.752794,0.225706,0.319085); rgb(132pt)=(0.758422,0.229097,0.315266); rgb(133pt)=(0.76401,0.232554,0.311399); rgb(134pt)=(0.769556,0.236077,0.307485); rgb(135pt)=(0.775059,0.239667,0.303526); rgb(136pt)=(0.780517,0.243327,0.299523); rgb(137pt)=(0.785929,0.247056,0.295477); rgb(138pt)=(0.791293,0.250856,0.29139); rgb(139pt)=(0.796607,0.254728,0.287264); rgb(140pt)=(0.801871,0.258674,0.283099); rgb(141pt)=(0.807082,0.262692,0.278898); rgb(142pt)=(0.812239,0.266786,0.274661); rgb(143pt)=(0.817341,0.270954,0.27039); rgb(144pt)=(0.822386,0.275197,0.266085); rgb(145pt)=(0.827372,0.279517,0.26175); rgb(146pt)=(0.832299,0.283913,0.257383); rgb(147pt)=(0.837165,0.288385,0.252988); rgb(148pt)=(0.841969,0.292933,0.248564); rgb(149pt)=(0.846709,0.297559,0.244113); rgb(150pt)=(0.851384,0.30226,0.239636); rgb(151pt)=(0.855992,0.307038,0.235133); rgb(152pt)=(0.860533,0.311892,0.230606); rgb(153pt)=(0.865006,0.316822,0.226055); rgb(154pt)=(0.869409,0.321827,0.221482); rgb(155pt)=(0.873741,0.326906,0.216886); rgb(156pt)=(0.878001,0.33206,0.212268); rgb(157pt)=(0.882188,0.337287,0.207628); rgb(158pt)=(0.886302,0.342586,0.202968); rgb(159pt)=(0.890341,0.347957,0.198286); rgb(160pt)=(0.894305,0.353399,0.193584); rgb(161pt)=(0.898192,0.358911,0.18886); rgb(162pt)=(0.902003,0.364492,0.184116); rgb(163pt)=(0.905735,0.37014,0.17935); rgb(164pt)=(0.90939,0.375856,0.174563); rgb(165pt)=(0.912966,0.381636,0.169755); rgb(166pt)=(0.916462,0.387481,0.164924); rgb(167pt)=(0.919879,0.393389,0.16007); rgb(168pt)=(0.923215,0.399359,0.155193); rgb(169pt)=(0.92647,0.405389,0.150292); rgb(170pt)=(0.929644,0.411479,0.145367); rgb(171pt)=(0.932737,0.417627,0.140417); rgb(172pt)=(0.935747,0.423831,0.13544); rgb(173pt)=(0.938675,0.430091,0.130438); rgb(174pt)=(0.941521,0.436405,0.125409); rgb(175pt)=(0.944285,0.442772,0.120354); rgb(176pt)=(0.946965,0.449191,0.115272); rgb(177pt)=(0.949562,0.45566,0.110164); rgb(178pt)=(0.952075,0.462178,0.105031); rgb(179pt)=(0.954506,0.468744,0.099874); rgb(180pt)=(0.956852,0.475356,0.094695); rgb(181pt)=(0.959114,0.482014,0.089499); rgb(182pt)=(0.961293,0.488716,0.084289); rgb(183pt)=(0.963387,0.495462,0.079073); rgb(184pt)=(0.965397,0.502249,0.073859); rgb(185pt)=(0.967322,0.509078,0.068659); rgb(186pt)=(0.969163,0.515946,0.063488); rgb(187pt)=(0.970919,0.522853,0.058367); rgb(188pt)=(0.97259,0.529798,0.053324); rgb(189pt)=(0.974176,0.53678,0.048392); rgb(190pt)=(0.975677,0.543798,0.043618); rgb(191pt)=(0.977092,0.55085,0.03905); rgb(192pt)=(0.978422,0.557937,0.034931); rgb(193pt)=(0.979666,0.565057,0.031409); rgb(194pt)=(0.980824,0.572209,0.028508); rgb(195pt)=(0.981895,0.579392,0.02625); rgb(196pt)=(0.982881,0.586606,0.024661); rgb(197pt)=(0.983779,0.593849,0.02377); rgb(198pt)=(0.984591,0.601122,0.023606); rgb(199pt)=(0.985315,0.608422,0.024202); rgb(200pt)=(0.985952,0.61575,0.025592); rgb(201pt)=(0.986502,0.623105,0.027814); rgb(202pt)=(0.986964,0.630485,0.030908); rgb(203pt)=(0.987337,0.63789,0.034916); rgb(204pt)=(0.987622,0.64532,0.039886); rgb(205pt)=(0.987819,0.652773,0.045581); rgb(206pt)=(0.987926,0.66025,0.05175); rgb(207pt)=(0.987945,0.667748,0.058329); rgb(208pt)=(0.987874,0.675267,0.065257); rgb(209pt)=(0.987714,0.682807,0.072489); rgb(210pt)=(0.987464,0.690366,0.07999); rgb(211pt)=(0.987124,0.697944,0.087731); rgb(212pt)=(0.986694,0.70554,0.095694); rgb(213pt)=(0.986175,0.713153,0.103863); rgb(214pt)=(0.985566,0.720782,0.112229); rgb(215pt)=(0.984865,0.728427,0.120785); rgb(216pt)=(0.984075,0.736087,0.129527); rgb(217pt)=(0.983196,0.743758,0.138453); rgb(218pt)=(0.982228,0.751442,0.147565); rgb(219pt)=(0.981173,0.759135,0.156863); rgb(220pt)=(0.980032,0.766837,0.166353); rgb(221pt)=(0.978806,0.774545,0.176037); rgb(222pt)=(0.977497,0.782258,0.185923); rgb(223pt)=(0.976108,0.789974,0.196018); rgb(224pt)=(0.974638,0.797692,0.206332); rgb(225pt)=(0.973088,0.805409,0.216877); rgb(226pt)=(0.971468,0.813122,0.227658); rgb(227pt)=(0.969783,0.820825,0.238686); rgb(228pt)=(0.968041,0.828515,0.249972); rgb(229pt)=(0.966243,0.836191,0.261534); rgb(230pt)=(0.964394,0.843848,0.273391); rgb(231pt)=(0.962517,0.851476,0.285546); rgb(232pt)=(0.960626,0.859069,0.29801); rgb(233pt)=(0.95872,0.866624,0.31082); rgb(234pt)=(0.956834,0.874129,0.323974); rgb(235pt)=(0.954997,0.881569,0.337475); rgb(236pt)=(0.953215,0.888942,0.351369); rgb(237pt)=(0.951546,0.896226,0.365627); rgb(238pt)=(0.950018,0.903409,0.380271); rgb(239pt)=(0.948683,0.910473,0.395289); rgb(240pt)=(0.947594,0.917399,0.410665); rgb(241pt)=(0.946809,0.924168,0.426373); rgb(242pt)=(0.946392,0.930761,0.442367); rgb(243pt)=(0.946403,0.937159,0.458592); rgb(244pt)=(0.946903,0.943348,0.47497); rgb(245pt)=(0.947937,0.949318,0.491426); rgb(246pt)=(0.949545,0.955063,0.50786); rgb(247pt)=(0.95174,0.960587,0.524203); rgb(248pt)=(0.954529,0.965896,0.540361); rgb(249pt)=(0.957896,0.971003,0.556275); rgb(250pt)=(0.961812,0.975924,0.571925); rgb(251pt)=(0.966249,0.980678,0.587206); rgb(252pt)=(0.971162,0.985282,0.602154); rgb(253pt)=(0.976511,0.989753,0.61676); rgb(254pt)=(0.982257,0.994109,0.631017); rgb(255pt)=(0.988362,0.998364,0.644924)},
colorbar
]
\addplot [forget plot] graphics [xmin=-0.00196875, xmax=3.10078125, ymin=-6.66666666666667, ymax=8006.66666666667] {figz/Spectrogram_quant_dynrange_80-1.png};
\end{axis}
\end{tikzpicture}%

==> figz/Spectrogram_rec.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.59]

\begin{axis}[%
width=2.8in,%4.615in,
height=2in,%3.845in,
at={(0.608in,0.444in)},
scale only axis,
% Dynrange 60:
%point meta min=-46.4913356034768,
%point meta max=13.5086643965232,
% Dynrange 70:
%point meta min=-56.4913356034768,
%point meta max=13.5086643965232,
% Dynrange 80:
point meta min=-66.4913356034768,
point meta max=13.5086643965232,
axis on top,
colorbar style={font=\Large},
xmin=-0.00196875,
xmax=3.10078125,
xlabel style={font=\Large\color{white!15!black}},
xlabel={Time (s)},
xtick distance = 0.5,
xticklabel style={font=\Large},
ymin=-6.66666666666667,
ymax=8006.66666666667,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Frequency (kHz)},
yticklabels={{},{$0$},{$2$},{$4$},{$6$},{$8$}},
yticklabel style={font=\Large},
%ylabel shift=-3pt,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0.001462,0.000466,0.013866); rgb(1pt)=(0.002267,0.00127,0.01857); rgb(2pt)=(0.003299,0.002249,0.024239); rgb(3pt)=(0.004547,0.003392,0.030909); rgb(4pt)=(0.006006,0.004692,0.038558); rgb(5pt)=(0.007676,0.006136,0.046836); rgb(6pt)=(0.009561,0.007713,0.055143); rgb(7pt)=(0.011663,0.009417,0.06346); rgb(8pt)=(0.013995,0.011225,0.071862); rgb(9pt)=(0.016561,0.013136,0.080282); rgb(10pt)=(0.019373,0.015133,0.088767); rgb(11pt)=(0.022447,0.017199,0.097327); rgb(12pt)=(0.025793,0.019331,0.10593); rgb(13pt)=(0.029432,0.021503,0.114621); rgb(14pt)=(0.033385,0.023702,0.123397); rgb(15pt)=(0.037668,0.025921,0.132232); rgb(16pt)=(0.042253,0.028139,0.141141); rgb(17pt)=(0.046915,0.030324,0.150164); rgb(18pt)=(0.051644,0.032474,0.159254); rgb(19pt)=(0.056449,0.034569,0.168414); rgb(20pt)=(0.06134,0.03659,0.177642); rgb(21pt)=(0.066331,0.038504,0.186962); rgb(22pt)=(0.071429,0.040294,0.196354); rgb(23pt)=(0.076637,0.041905,0.205799); rgb(24pt)=(0.081962,0.043328,0.215289); rgb(25pt)=(0.087411,0.044556,0.224813); rgb(26pt)=(0.09299,0.045583,0.234358); rgb(27pt)=(0.098702,0.046402,0.243904); rgb(28pt)=(0.104551,0.047008,0.25343); rgb(29pt)=(0.110536,0.047399,0.262912); rgb(30pt)=(0.116656,0.047574,0.272321); rgb(31pt)=(0.122908,0.047536,0.281624); rgb(32pt)=(0.129285,0.047293,0.290788); rgb(33pt)=(0.135778,0.046856,0.299776); rgb(34pt)=(0.142378,0.046242,0.308553); rgb(35pt)=(0.149073,0.045468,0.317085); rgb(36pt)=(0.15585,0.044559,0.325338); rgb(37pt)=(0.162689,0.043554,0.333277); rgb(38pt)=(0.169575,0.042489,0.340874); rgb(39pt)=(0.176493,0.041402,0.348111); rgb(40pt)=(0.183429,0.040329,0.354971); rgb(41pt)=(0.190367,0.039309,0.361447); rgb(42pt)=(0.197297,0.0384,0.367535); rgb(43pt)=(0.204209,0.037632,0.373238); rgb(44pt)=(0.211095,0.03703,0.378563); rgb(45pt)=(0.217949,0.036615,0.383522); rgb(46pt)=(0.224763,0.036405,0.388129); rgb(47pt)=(0.231538,0.036405,0.3924); rgb(48pt)=(0.238273,0.036621,0.396353); rgb(49pt)=(0.244967,0.037055,0.400007); rgb(50pt)=(0.25162,0.037705,0.403378); rgb(51pt)=(0.258234,0.038571,0.406485); rgb(52pt)=(0.26481,0.039647,0.409345); rgb(53pt)=(0.271347,0.040922,0.411976); rgb(54pt)=(0.27785,0.042353,0.414392); rgb(55pt)=(0.284321,0.043933,0.416608); rgb(56pt)=(0.290763,0.045644,0.418637); rgb(57pt)=(0.297178,0.04747,0.420491); rgb(58pt)=(0.303568,0.049396,0.422182); rgb(59pt)=(0.309935,0.051407,0.423721); rgb(60pt)=(0.316282,0.05349,0.425116); rgb(61pt)=(0.32261,0.055634,0.426377); rgb(62pt)=(0.328921,0.057827,0.427511); rgb(63pt)=(0.335217,0.06006,0.428524); rgb(64pt)=(0.3415,0.062325,0.429425); rgb(65pt)=(0.347771,0.064616,0.430217); rgb(66pt)=(0.354032,0.066925,0.430906); rgb(67pt)=(0.360284,0.069247,0.431497); rgb(68pt)=(0.366529,0.071579,0.431994); rgb(69pt)=(0.372768,0.073915,0.4324); rgb(70pt)=(0.379001,0.076253,0.432719); rgb(71pt)=(0.385228,0.078591,0.432955); rgb(72pt)=(0.391453,0.080927,0.433109); rgb(73pt)=(0.397674,0.083257,0.433183); rgb(74pt)=(0.403894,0.08558,0.433179); rgb(75pt)=(0.410113,0.087896,0.433098); rgb(76pt)=(0.416331,0.090203,0.432943); rgb(77pt)=(0.422549,0.092501,0.432714); rgb(78pt)=(0.428768,0.09479,0.432412); rgb(79pt)=(0.434987,0.097069,0.432039); rgb(80pt)=(0.441207,0.099338,0.431594); rgb(81pt)=(0.447428,0.101597,0.43108); rgb(82pt)=(0.453651,0.103848,0.430498); rgb(83pt)=(0.459875,0.106089,0.429846); rgb(84pt)=(0.4661,0.108322,0.429125); rgb(85pt)=(0.472328,0.110547,0.428334); rgb(86pt)=(0.478558,0.112764,0.427475); rgb(87pt)=(0.484789,0.114974,0.426548); rgb(88pt)=(0.491022,0.117179,0.425552); rgb(89pt)=(0.497257,0.119379,0.424488); rgb(90pt)=(0.503493,0.121575,0.423356); rgb(91pt)=(0.50973,0.123769,0.422156); rgb(92pt)=(0.515967,0.12596,0.420887); rgb(93pt)=(0.522206,0.12815,0.419549); rgb(94pt)=(0.528444,0.130341,0.418142); rgb(95pt)=(0.534683,0.132534,0.416667); rgb(96pt)=(0.54092,0.134729,0.415123); rgb(97pt)=(0.547157,0.136929,0.413511); rgb(98pt)=(0.553392,0.139134,0.411829); rgb(99pt)=(0.559624,0.141346,0.410078); rgb(100pt)=(0.565854,0.143567,0.408258); rgb(101pt)=(0.572081,0.145797,0.406369); rgb(102pt)=(0.578304,0.148039,0.404411); rgb(103pt)=(0.584521,0.150294,0.402385); rgb(104pt)=(0.590734,0.152563,0.40029); rgb(105pt)=(0.59694,0.154848,0.398125); rgb(106pt)=(0.603139,0.157151,0.395891); rgb(107pt)=(0.60933,0.159474,0.393589); rgb(108pt)=(0.615513,0.161817,0.391219); rgb(109pt)=(0.621685,0.164184,0.388781); rgb(110pt)=(0.627847,0.166575,0.386276); rgb(111pt)=(0.633998,0.168992,0.383704); rgb(112pt)=(0.640135,0.171438,0.381065); rgb(113pt)=(0.64626,0.173914,0.378359); rgb(114pt)=(0.652369,0.176421,0.375586); rgb(115pt)=(0.658463,0.178962,0.372748); rgb(116pt)=(0.66454,0.181539,0.369846); rgb(117pt)=(0.670599,0.184153,0.366879); rgb(118pt)=(0.676638,0.186807,0.363849); rgb(119pt)=(0.682656,0.189501,0.360757); rgb(120pt)=(0.688653,0.192239,0.357603); rgb(121pt)=(0.694627,0.195021,0.354388); rgb(122pt)=(0.700576,0.197851,0.351113); rgb(123pt)=(0.7065,0.200728,0.347777); rgb(124pt)=(0.712396,0.203656,0.344383); rgb(125pt)=(0.718264,0.206636,0.340931); rgb(126pt)=(0.724103,0.20967,0.337424); rgb(127pt)=(0.729909,0.212759,0.333861); rgb(128pt)=(0.735683,0.215906,0.330245); rgb(129pt)=(0.741423,0.219112,0.326576); rgb(130pt)=(0.747127,0.222378,0.322856); rgb(131pt)=(0.752794,0.225706,0.319085); rgb(132pt)=(0.758422,0.229097,0.315266); rgb(133pt)=(0.76401,0.232554,0.311399); rgb(134pt)=(0.769556,0.236077,0.307485); rgb(135pt)=(0.775059,0.239667,0.303526); rgb(136pt)=(0.780517,0.243327,0.299523); rgb(137pt)=(0.785929,0.247056,0.295477); rgb(138pt)=(0.791293,0.250856,0.29139); rgb(139pt)=(0.796607,0.254728,0.287264); rgb(140pt)=(0.801871,0.258674,0.283099); rgb(141pt)=(0.807082,0.262692,0.278898); rgb(142pt)=(0.812239,0.266786,0.274661); rgb(143pt)=(0.817341,0.270954,0.27039); rgb(144pt)=(0.822386,0.275197,0.266085); rgb(145pt)=(0.827372,0.279517,0.26175); rgb(146pt)=(0.832299,0.283913,0.257383); rgb(147pt)=(0.837165,0.288385,0.252988); rgb(148pt)=(0.841969,0.292933,0.248564); rgb(149pt)=(0.846709,0.297559,0.244113); rgb(150pt)=(0.851384,0.30226,0.239636); rgb(151pt)=(0.855992,0.307038,0.235133); rgb(152pt)=(0.860533,0.311892,0.230606); rgb(153pt)=(0.865006,0.316822,0.226055); rgb(154pt)=(0.869409,0.321827,0.221482); rgb(155pt)=(0.873741,0.326906,0.216886); rgb(156pt)=(0.878001,0.33206,0.212268); rgb(157pt)=(0.882188,0.337287,0.207628); rgb(158pt)=(0.886302,0.342586,0.202968); rgb(159pt)=(0.890341,0.347957,0.198286); rgb(160pt)=(0.894305,0.353399,0.193584); rgb(161pt)=(0.898192,0.358911,0.18886); rgb(162pt)=(0.902003,0.364492,0.184116); rgb(163pt)=(0.905735,0.37014,0.17935); rgb(164pt)=(0.90939,0.375856,0.174563); rgb(165pt)=(0.912966,0.381636,0.169755); rgb(166pt)=(0.916462,0.387481,0.164924); rgb(167pt)=(0.919879,0.393389,0.16007); rgb(168pt)=(0.923215,0.399359,0.155193); rgb(169pt)=(0.92647,0.405389,0.150292); rgb(170pt)=(0.929644,0.411479,0.145367); rgb(171pt)=(0.932737,0.417627,0.140417); rgb(172pt)=(0.935747,0.423831,0.13544); rgb(173pt)=(0.938675,0.430091,0.130438); rgb(174pt)=(0.941521,0.436405,0.125409); rgb(175pt)=(0.944285,0.442772,0.120354); rgb(176pt)=(0.946965,0.449191,0.115272); rgb(177pt)=(0.949562,0.45566,0.110164); rgb(178pt)=(0.952075,0.462178,0.105031); rgb(179pt)=(0.954506,0.468744,0.099874); rgb(180pt)=(0.956852,0.475356,0.094695); rgb(181pt)=(0.959114,0.482014,0.089499); rgb(182pt)=(0.961293,0.488716,0.084289); rgb(183pt)=(0.963387,0.495462,0.079073); rgb(184pt)=(0.965397,0.502249,0.073859); rgb(185pt)=(0.967322,0.509078,0.068659); rgb(186pt)=(0.969163,0.515946,0.063488); rgb(187pt)=(0.970919,0.522853,0.058367); rgb(188pt)=(0.97259,0.529798,0.053324); rgb(189pt)=(0.974176,0.53678,0.048392); rgb(190pt)=(0.975677,0.543798,0.043618); rgb(191pt)=(0.977092,0.55085,0.03905); rgb(192pt)=(0.978422,0.557937,0.034931); rgb(193pt)=(0.979666,0.565057,0.031409); rgb(194pt)=(0.980824,0.572209,0.028508); rgb(195pt)=(0.981895,0.579392,0.02625); rgb(196pt)=(0.982881,0.586606,0.024661); rgb(197pt)=(0.983779,0.593849,0.02377); rgb(198pt)=(0.984591,0.601122,0.023606); rgb(199pt)=(0.985315,0.608422,0.024202); rgb(200pt)=(0.985952,0.61575,0.025592); rgb(201pt)=(0.986502,0.623105,0.027814); rgb(202pt)=(0.986964,0.630485,0.030908); rgb(203pt)=(0.987337,0.63789,0.034916); rgb(204pt)=(0.987622,0.64532,0.039886); rgb(205pt)=(0.987819,0.652773,0.045581); rgb(206pt)=(0.987926,0.66025,0.05175); rgb(207pt)=(0.987945,0.667748,0.058329); rgb(208pt)=(0.987874,0.675267,0.065257); rgb(209pt)=(0.987714,0.682807,0.072489); rgb(210pt)=(0.987464,0.690366,0.07999); rgb(211pt)=(0.987124,0.697944,0.087731); rgb(212pt)=(0.986694,0.70554,0.095694); rgb(213pt)=(0.986175,0.713153,0.103863); rgb(214pt)=(0.985566,0.720782,0.112229); rgb(215pt)=(0.984865,0.728427,0.120785); rgb(216pt)=(0.984075,0.736087,0.129527); rgb(217pt)=(0.983196,0.743758,0.138453); rgb(218pt)=(0.982228,0.751442,0.147565); rgb(219pt)=(0.981173,0.759135,0.156863); rgb(220pt)=(0.980032,0.766837,0.166353); rgb(221pt)=(0.978806,0.774545,0.176037); rgb(222pt)=(0.977497,0.782258,0.185923); rgb(223pt)=(0.976108,0.789974,0.196018); rgb(224pt)=(0.974638,0.797692,0.206332); rgb(225pt)=(0.973088,0.805409,0.216877); rgb(226pt)=(0.971468,0.813122,0.227658); rgb(227pt)=(0.969783,0.820825,0.238686); rgb(228pt)=(0.968041,0.828515,0.249972); rgb(229pt)=(0.966243,0.836191,0.261534); rgb(230pt)=(0.964394,0.843848,0.273391); rgb(231pt)=(0.962517,0.851476,0.285546); rgb(232pt)=(0.960626,0.859069,0.29801); rgb(233pt)=(0.95872,0.866624,0.31082); rgb(234pt)=(0.956834,0.874129,0.323974); rgb(235pt)=(0.954997,0.881569,0.337475); rgb(236pt)=(0.953215,0.888942,0.351369); rgb(237pt)=(0.951546,0.896226,0.365627); rgb(238pt)=(0.950018,0.903409,0.380271); rgb(239pt)=(0.948683,0.910473,0.395289); rgb(240pt)=(0.947594,0.917399,0.410665); rgb(241pt)=(0.946809,0.924168,0.426373); rgb(242pt)=(0.946392,0.930761,0.442367); rgb(243pt)=(0.946403,0.937159,0.458592); rgb(244pt)=(0.946903,0.943348,0.47497); rgb(245pt)=(0.947937,0.949318,0.491426); rgb(246pt)=(0.949545,0.955063,0.50786); rgb(247pt)=(0.95174,0.960587,0.524203); rgb(248pt)=(0.954529,0.965896,0.540361); rgb(249pt)=(0.957896,0.971003,0.556275); rgb(250pt)=(0.961812,0.975924,0.571925); rgb(251pt)=(0.966249,0.980678,0.587206); rgb(252pt)=(0.971162,0.985282,0.602154); rgb(253pt)=(0.976511,0.989753,0.61676); rgb(254pt)=(0.982257,0.994109,0.631017); rgb(255pt)=(0.988362,0.998364,0.644924)},
colorbar
]
\addplot [forget plot] graphics [xmin=-0.00196875, xmax=3.10078125, ymin=-6.66666666666667, ymax=8006.66666666667] {figz/Spectrogram_rec_dynrange_80-1.png};
\end{axis}
\end{tikzpicture}%

==> figz/Waveform_orig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.59]

\begin{axis}[%
width=3.12in,%5.179in,
height=2in,%3.842in,
at={(0.535in,0.444in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\Large\color{white!15!black}},
xlabel={Time (ms)},
xticklabel style={font=\Large},
ymin=-0.8,
ymax=0.8,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Amplitude},
ylabel shift=-20pt,
yticklabel style={font=\Large},
axis background/.style={fill=white},
every axis plot/.append style={thick}
]
\addplot [color=mycolor1] table {figz/waveform_orig.dat};
\end{axis}
\end{tikzpicture}%

==> figz/Waveform_quant.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.59]

\begin{axis}[%
width=3.12in,%5.179in,
height=2in,%3.842in,
at={(0.535in,0.444in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\Large\color{white!15!black}},
xlabel={Time (ms)},
xticklabel style={font=\Large},
ymin=-0.8,
ymax=0.8,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Amplitude},
ylabel shift=-20pt,
yticklabel style={font=\Large},
axis background/.style={fill=white},
every axis plot/.append style={thick}
]
\addplot [color=mycolor1] table {figz/waveform_quant.dat};
\end{axis}
\end{tikzpicture}%

==> figz/Waveform_rec.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.59]

\begin{axis}[%
width=3.12in,%5.179in,
height=2in,%3.842in,
at={(0.535in,0.444in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\Large\color{white!15!black}},
xlabel={Time (ms)},
xticklabel style={font=\Large},
ymin=-0.8,
ymax=0.8,
ylabel style={font=\Large\color{white!15!black}},
ylabel={Amplitude},
ylabel shift=-20pt,
yticklabel style={font=\Large},
axis background/.style={fill=white},
every axis plot/.append style={thick}
]
\addplot [color=mycolor1] table {figz/waveform_rec.dat};
\end{axis}
\end{tikzpicture}%

==> figz/dSDR_PESQL_development.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.59]
%
\begin{axis}[%
width=4.8in,%4.521in,
height=2.4in,%3.566in,
at={(0.503in,0.455in)},
scale only axis,
xmin=0,
xmax=1000,
xticklabel style={font=\Large},
xlabel style={font=\Large\color{white!15!black}},
xlabel={iterations},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\Large\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=0,
ymax=10,
ylabel shift = -8pt,
axis y line*=left,
ylabel style={font=\Large\color{mycolor1}},
ylabel={$\Delta$SDR (dB)},
yticklabel pos=left,
xmajorgrids,
ymajorgrids,
%legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
every axis plot/.append style={very thick}
]
\addplot [color=mycolor1] table {figz/DR_dSDR.dat};
\label{dSDR_course_DR}
\addplot [color=mycolor1,dashed] table {figz/CP_dSDR.dat};
\label{dSDR_course_CP}
\end{axis}
%
\begin{axis}[%
width=4.8in,%4.521in,
height=2.4in,%3.566in,
at={(0.503in,0.455in)},
scale only axis,
xmin=0,
xmax=1000,
xmajorticks=false,
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\Large\color{mycolor2}},
every y tick/.append style={mycolor2},
axis y line*=right,
ylabel style={font=\Large\color{mycolor2}},
ylabel={PESQL},
yticklabel pos=right,
legend style={at={(0.97,0.18)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\large},
every axis plot/.append style={very thick}
]
\addlegendimage{/pgfplots/refstyle=dSDR_course_DR}\addlegendentry{Douglas--Rachford algorithm}
\addlegendimage{/pgfplots/refstyle=dSDR_course_CP}\addlegendentry{Chambolle--Pock algorithm}
%
\addplot [color=mycolor2] table {figz/DR_PESQL.dat};
\addlegendentry{Douglas--Rachford algorithm}
\addplot [color=mycolor2,dashed] table {figz/CP_PESQL.dat};
\addlegendentry{Chambolle--Pock algorithm}
%
\legend{Douglas--Rachford algorithm, Chambolle--Pock algorithm, Douglas--Rachford algorithm, Chambolle--Pock algorithm}
\end{axis}
\end{tikzpicture}%


==> figz/dSDR_figure.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}[scale=0.59]

\begin{axis}[%
width=5.372in,%4.521in,
height=2.4in,%3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1.8,
xmax=8.2,
xlabel style={font=\Large\color{white!15!black}},
xlabel={word length (bps)},
xtick = {2, 3, 4, 5, 6, 7, 8},
xticklabel style={font=\Large},
minor y tick num=1,
grid=both,
ymin=0,
ymax=10,
ylabel style={font=\Large\color{white!15!black}},
ylabel={\dsdr{} (dB)},
yticklabel style={font=\Large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\large},
every axis plot/.append style={very thick}
]
\addplot [color=mycolor1, mark=x, mark size=4pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	8.5533221105798\\
3	7.17605420178673\\
4	5.57494197467239\\
5	3.69251769367675\\
6	2.4531881835826\\
7	1.72711867200197\\
8	1.16372304768408\\
};
\addlegendentry{Synthesis, DGTreal}

\addplot [color=mycolor1, dashed, mark=o, mark size=4pt, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	8.17421149359494\\
3	6.62095289602473\\
4	4.67972294603438\\
5	2.52182759601637\\
6	1.62234767192683\\
7	1.05686184703308\\
8	0.655948526065191\\
};
\addlegendentry{Synthesis, WMDCT}

\addplot [color=mycolor2, mark=x, mark size=4pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	8.26921725250611\\
3	7.04859287151692\\
4	5.59602958594475\\
5	3.73564328284118\\
6	2.51427280690092\\
7	1.76431592608647\\
8	1.1790679387983\\
};
\addlegendentry{Analysis, DGTreal}

\addplot [color=mycolor2, dashed, mark=o, mark size=4pt, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	8.20279936713916\\
3	6.64303173793878\\
4	4.6864916567277\\
5	2.49156131303261\\
6	1.62457370678688\\
7	1.0575825877189\\
8	0.656512547642218\\
};
\addlegendentry{Analysis, WMDCT}

\end{axis}
\end{tikzpicture}%
